Anvil: An integration of artificial intelligence, sampling techniques, and a combined CAD-CFD tool

In this work, we introduce an open-source integrated CAD-CFD tool, Anvil, which combines FreeCAD for CAD modeling and OpenFOAM for CFD analysis, along with an AI-based optimization method (Bayesian optimization) and other sampling algorithms. Anvil serves as a scientific machine learning tool for shape optimization in three modes: data generation, CFD evaluation, and shape optimization. In data generation mode, it automatically runs CFD evaluations and generates data for training a surrogate model. In optimization mode, it searches for the optimal design under given requirements and optimization metrics. In CFD mode, a single CAD file can be evaluated with a single OpenFOAM run. To use Anvil, experimenters provide a JSON configuration file and a parametric CAD seed design. Anvil can be used to study solid-fluid dynamics for any subsonic flow conditions and has been demonstrated in various simulation and optimization use cases. The open-source code for the tool, installation process, artifacts (such as CAD seed designs and example STL models), experimentation results, and detailed documentation can be found at \url{https://github.com/symbench/Anvil}.

==> images/TikzDiagrams/arch-diagram.tex <==

\begin{tikzpicture}[scale=0.9]
\node (anvil) [xshift=-6cm, yshift=1cm,fill=blue!15 ,draw=black, thin, minimum height = 7cm, minimum width=13.0cm] at (-1, 0){};

% Blocks
\node (configuration) [align=center, xshift=-11cm, yshift=3.4cm, fill=green!20 ,draw=black, thin, minimum height = 1cm, minimum width = 4cm] at (0, 0){\textbf{Configuration}};

\node (caddesign) [align=center, xshift=-2.8cm, yshift=3.4cm, fill=green!20 ,draw=black, thin, minimum height = 1cm, minimum width = 4cm] at (0, 0){\textbf{CAD Seed Design} \\ \textbf{(Parametric)}};

\node (optimizers) [align=center, xshift=-6.8cm, yshift=1.8cm, fill=orange!10 ,draw=black, thin, minimum height = 1.5cm, minimum width = 11cm] at (0, 0){};

\node (optimizersText) [align=center, xshift=-6.8cm, yshift=1.3cm ,draw=none, thin, minimum height = 2cm, minimum width = 11cm] at (0, 0){
    \textbf{Optimizers / Sampling Methods}
};

\node (gpyopt) [align=center, xshift=-10.8cm, yshift=2cm, fill=pink!70 ,draw=black, thin, minimum width = 2.5cm] at (0, 0){\textbf{GpyOpt}};

\node (lhc) [align=center, xshift=-6.7cm, yshift=2cm, fill=blue!40, draw=black, thin, minimum width = 2.5cm] at (0, 0){\textbf{LHC/ Random}};

\node (other) [align=center, xshift=-2.7cm, yshift=2cm, fill=pink!70 ,draw=black,dashed,thin,minimum width = 2.5cm] at (0, 0){\textbf{Other} \\ \textbf{Optimizers}};

\node (cad) [align=center, xshift=-9cm, yshift=0cm, fill=orange!10 ,draw=black,thin] at (0, 0){\textbf{CAD (FreeCAD)}};

\node (tunableParameters) [align=center, xshift=-7.7cm, yshift=0.9cm, ,draw=none,thin,minimum height = 1.0cm] at (0, 0){\small{\textbf{Tunable}}};


\node (tunableParameters2) [align=center, xshift=-7.5cm, yshift=0.5cm, ,draw=none,thin,minimum height = 1.0cm] at (0, 0){\small{\textbf{Design Parameters}}};

\node (stlFile) [align=center, xshift=-8.1cm, yshift=-0.4cm, ,draw=none,thin,minimum height = 1.0cm] at (0, 0){\small{\textbf{STL File}}};


\node (simulators) [align=center, xshift=-6.8cm, yshift=-1.5cm, fill=orange!10 ,draw=black, thin, minimum height = 1cm, minimum width = 11cm] at (0, 0){\textbf{Computational Fluid Dynamics (OpenFOAM)}};

% \node (simulatorsText) [align=center, xshift=-6.8cm, yshift=-4.3cm ,draw=none, thin, minimum height = 2cm, minimum width = 11cm] at (0, 0){
%     \textbf{Simulators}
% };

\node (tunableParameters) [align=center, xshift=-2.4cm, yshift=0cm, ,draw=none,thin,minimum height = 1.0cm] at (0, 0){\small{\textbf{Simulation}}\\\small{\textbf{Result}}};

% Artifacts
\node (optdesign) [right of=anvil, align=center, xshift=0cm, yshift=-0.4cm,fill=orange!50 ,draw=black, thin] at (0.5, 4.8){\textbf{Optimal} \\ \textbf{Design} \\ 
\textbf{Parameters}
};

\node (gendata) [right of=anvil, align=center, xshift=0cm, yshift=2.5cm,fill=orange!50 ,draw=black, thin] at (0.5, -5){\textbf{Generated} \\ \textbf{Data}
};

\node (cfd) [right of=anvil, align=center, xshift=0.5cm, yshift=5.5cm,fill=orange!50 ,draw=black, thin] at (0.5, -5){\textbf{CFD} \\ \textbf{Results}
};


\node (anvilText) [below of=anvil, xshift=0cm, yshift=3.8cm, align=center]{\large{\textbf{Anvil}}};
\node (anvilText) [below of=anvil, xshift=0.6cm, yshift=3.0cm, align=center]{\textbf{\textit{mode}}};

\node (datagenmode) [below of=anvil, xshift=8.5cm, yshift=0cm, align=center]{\textbf{\small{\textit{data generation}}} \\ \textbf{\small{\textit{mode}}}};

\node (optmode) [below of=anvil, xshift=7.4cm, yshift=2.7cm, align=center]{\textbf{\small{\textit{optimization}}} \\ \textbf{\small{\textit{mode}}}};


\node (cfdmode) [below of=anvil, xshift=7.4cm, yshift=1.0cm, align=center]{\textbf{\small{\textit{CFD}}} \\ \textbf{\small{\textit{mode}}}};



% Arrows
\draw [->, very thick, -latex] (anvil.east) to [out=50,in=-90] (optdesign.south);
\draw [->, very thick, -latex] (anvil.east) to [out=-50,in=90] (gendata.north);

\draw [-, very thick] (configuration) to (caddesign);

\draw [->, very thick, -latex] (anvil.east) to (cfd);

\draw [->, very thick, -latex] (optimizers.south) to [out=-60,in=90] (cad.north);

\draw [->, very thick, -latex] (-7.55, 3.8) to (optimizers.north);

\draw [->, very thick, -latex] (cad.south) to [out=-60,in=90](simulators.north);

\draw [-, very thick, -latex] ($(simulators.north)+(3,0)$) to [out=10,in=-80] ($(optimizers.south)+(4,0)$);


\end{tikzpicture}
